Strongly non-linear interaction between non-classical light and a blockaded Rydberg atomic ensemble

We investigate the interaction between non-classical light with a tunable multiphoton component and a highly nonlinear medium based on cold Rydberg atoms. The non-classical field emitted by a DLCZ quantum memory is stored using Rydberg electromagnetically induced transparency, experiencing strong nonlinear response due to the dipole blockade. We show that the storage efficiency in the Rydberg ensemble decreases as function of the multiphoton strength of the input field, as a result of the nonlinearity. We also show that the autocorrelation function $g^{(2)}(0)$ of the retrieved field after storage in the Rydberg state is considerably reduced, leading to the first demonstration of single photon filtering with non-classical input light. Finally, we develop a simple simulation that allows us to model the effect of our medium on the input state. This work is a step towards matter-mediated photon-photon interactions with non-classical light.

==> figures/Setup_Purification.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Setup_Purification.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{452.82301054bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41699125)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Setup_Purification.pdf}}%
    \put(0.15430082,0.16721469){\color[rgb]{0,0,0}\rotatebox{-0.42224489}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\{$\end{tabular}}}}}%
    \put(0.74247726,0.18016461){\color[rgb]{0,0,0}\rotatebox{-0.36067414}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{r}$ \end{tabular}}}}}%
    \put(0.74268431,0.09155382){\color[rgb]{0,0,0}\rotatebox{-0.36067414}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{e_{2}}$ \end{tabular}}}}}%
    \put(0.7426842,0.03192816){\color[rgb]{0,0,0}\rotatebox{-0.36067414}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{g_{2}}$\end{tabular}}}}}%
    \put(0.37167698,0.03192928){\color[rgb]{0,0,0}\rotatebox{-0.36067414}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{s}$\end{tabular}}}}}%
    \put(0.37167706,0.07167974){\color[rgb]{0,0,0}\rotatebox{-0.36067414}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{g_{1}}$\end{tabular}}}}}%
    \put(0.37167728,0.17651049){\color[rgb]{0,0,0}\rotatebox{-0.36067414}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{e_{1}}$\end{tabular}}}}}%
    \put(0.24580025,0.03192961){\color[rgb]{0,0,0}\rotatebox{-0.36067414}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{s}$\end{tabular}}}}}%
    \put(0.24580032,0.07168007){\color[rgb]{0,0,0}\rotatebox{-0.36067414}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{g_{1}}$\end{tabular}}}}}%
    \put(0.24580054,0.17651018){\color[rgb]{0,0,0}\rotatebox{-0.36067414}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{e_{1}}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Setup_Purification.pdf}}%
    \put(0.13848279,0.34738757){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.3575214,0.22800408){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.16553703,0.25577894){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.33513143,0.29943307){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.07103343,0.13620417){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D1\end{tabular}}}}%
    \put(0.84269795,0.16782131){\color[rgb]{0.01176471,0.00784314,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D2\end{tabular}}}}%
    \put(0.93526344,0.07093692){\color[rgb]{0.01176471,0.00784314,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D3\end{tabular}}}}%
    \put(0.19337692,0.18678057){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.20985231,0.18691695){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.32024095,0.18661592){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.33681782,0.18622243){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.22083983,0.38113659){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Heralded non-classical light source\end{tabular}}}}%
    \put(0.77944857,0.37888401){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Non-linear Rydberg quantum memory\end{tabular}}}}%
    \put(0.49638079,0.26657373){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$g^{(2)}_{\mathrm{in}}(0)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Setup_Purification.pdf}}%
    \put(0.60973371,0.19676291){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0.69786396,0.19676291){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Setup_Purification.pdf}}%
    \put(0.67681269,0.3002802){\color[rgb]{0.00392157,0.00392157,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0.85521,0.3002802){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Setup_Purification.pdf}}%
    \put(0.78243732,0.32315751){\color[rgb]{0.44313725,0.13333333,0.48627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$r_{b}$\end{tabular}}}}%
    \put(0.11409666,0.20576784){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}FPC\end{tabular}}}}%
    \put(0.94816578,0.20007547){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7\end{tabular}}}}%
    \put(0.66791026,0.25763108){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}DM\end{tabular}}}}%
    \put(0.86334966,0.25763108){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}DM\end{tabular}}}}%
    \put(0.95196047,0.15784044){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}BS\end{tabular}}}}%
    \put(0.14509262,0.16667233){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Delta$\end{tabular}}}}%
    \put(0.88223485,0.0358544){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$g^{(2)}_{\mathrm{out}}(0)$\end{tabular}}}}%
    \put(0.24409587,0.24554156){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E1\end{tabular}}}}%
    \put(0.7674795,0.24554156){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E2\end{tabular}}}}%
  \end{picture}%
\endgroup%

